Energy-Efficient Omnidirectional Locomotion for Wheeled Quadrupeds via Predictive Energy-Aware Nominal Gait Selection

Wheeled-legged robots combine the efficiency of wheels with the versatility of legs, but face significant energy optimization challenges when navigating diverse environments. In this work, we present a hierarchical control framework that integrates predictive power modeling with residual reinforcement learning to optimize omnidirectional locomotion efficiency for wheeled quadrupedal robots. Our approach employs a novel power prediction network that forecasts energy consumption across different gait patterns over a 1-second horizon, enabling intelligent selection of the most energy-efficient nominal gait. A reinforcement learning policy then generates residual adjustments to this nominal gait, fine-tuning the robot's actions to balance energy efficiency with performance objectives. Comparative analysis shows our method reduces energy consumption by up to 35\% compared to fixed-gait approaches while maintaining comparable velocity tracking performance. We validate our framework through extensive simulations and real-world experiments on a modified Unitree Go1 platform, demonstrating robust performance even under external disturbances. Videos and implementation details are available at \href{https://sites.google.com/view/switching-wpg}{https://sites.google.com/view/switching-wpg}.

==> tikz/draw.tex <==


\begin{tikzpicture}[scale=0.65, transform shape]
    \node [anchor=south west,inner sep=0] (image) at (0.0, 0.0) {\includegraphics[width=8cm]{figures/sketch.png}};
    %\begin{scope}[x={(image.south east)}, y={(image.north west)}]
    \fill[red!60] (5.9,5.1) circle (4pt);
    \fill[red!60] (2.7,5.1) circle (4pt);
    \fill[red!60] (2.8,1.2) circle (4pt);
    \fill[red!60] (6,1.2) circle (4pt);
    %\end{scope}
    \node at (4.9,2.9) {\color{red!95!black}$v_{x}^{\text{cmd}}$};
    \node at (3.9,3.6) {\color{green!95!black!}$v_{y}^{\text{cmd}}$};
    \node at (3.9,3) {\color{blue!95!black!}$\omega_{\text{yaw}}^{\text{cmd}}$};
    \draw[thick, >=latex, <->, color=black] (6,1.2) -- (6,3.13);
    \node at (5.6,1.9) {$d_{\text{FR}}^{\text{base}}$};
    \node at (6.8,0.6) {\color{green!95!black!}$v_{\text{prior, FR}}^{\text{wheel}}$};
    \draw[thick, >=latex, color=red!95!black] (5.27,3.15) -- (6.6,3.15);
    
    \draw[thick, >=latex, ->, color=red] (0.4,5.6) -- (0.8,5.6);
    \draw[thick, >=latex, ->, color=green] (0.4,5.6) -- (0.4,6.0);
    \draw[thick, color=blue]  (0.6,5.8) ellipse (0.1 and 0.1);
    \fill[blue] (0.6, 5.8) circle (1pt);
    \node at (1,5.4) {\scriptsize{Cartesian frame}};
\end{tikzpicture}

==> tikz/framework.tex <==
% \usetikzlibrary{backgrounds}
% \pgfdeclarelayer{foreforeground}
% \pgfdeclarelayer{foreground}
% \pgfdeclarelayer{background}
% \pgfsetlayers{background,main,foreground, foreforeground}
% 
% \colorlet{mylightred}{red!95!black!30}
% \colorlet{mylightblue}{blue!95!black!30}
% \colorlet{mylightgreen}{green!95!black!30}
% \tikzstyle{policy_nn}=[thick,draw=mylightred!50!black,fill=mylightred,circle,minimum size=11]
% \tikzstyle{estimator_nn}=[thick,draw=mylightblue!50!black,fill=cyan!95!black!30,circle,minimum size=11]

\begin{tikzpicture}[scale=0.5, transform shape]
% policy nn
\foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}]
               in {3, 3,2}{ % loop over layers
    \foreach \i [evaluate={\y={2.2+0.7*(\N/2-\i)}; \x={2.7+1.1*\lay}; \prev=int(\lay-1);}]
                 in {1,...,\N}{ % loop over nodes
      \node[policy_nn] (N\lay-\i) at (\x,\y) {};
      \ifnum\Nprev>0 % connect to previous layer
        \foreach \j in {1,...,\Nprev}{ % loop over nodes in previous layer
          \draw[thick] (N\prev-\j) -- (N\lay-\i);
        }
      \fi
    }
  }
 
 % predictor nn
\foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}]
               in {3, 3,2}{ % loop over layers
    \foreach \i [evaluate={\y={-0.3+0.7*(\N/2-\i)}; \x={-0.6+1.1*\lay}; \prev=int(\lay-1);}]
                 in {1,...,\N}{ % loop over nodes
      \node[estimator_nn] (N\lay-\i) at (\x,\y) {};
      \ifnum\Nprev>0 % connect to previous layer
        \foreach \j in {1,...,\Nprev}{ % loop over nodes in previous layer
          \draw[thick] (N\prev-\j) -- (N\lay-\i);
        }
      \fi
    }
  }
 
\draw[thick, rounded corners=5mm]  (3.2994,3.38) rectangle (6.4994,0.48);


 \draw[thick, rounded corners=1mm] (-5.5314,3.135) rectangle (-3.1314,2.135);

%obs history
\begin{pgfonlayer}{background}
	\draw[fill=green!20]  (-9.4628,3.55) rectangle (-6.6628,2.55);
\end{pgfonlayer}
\draw[fill=green!20]  (-9.2628,3.35) rectangle (-6.4628,2.35);
\begin{pgfonlayer}{foreground}
	\draw[fill=green!20]  (-9.0628,3.15) rectangle (-6.2628,2.15);
	\node at (-7.6628,2.65) {Obs. history $O_t^H$};
\end{pgfonlayer}
 % current obs
 \draw[thick, fill=green!20]  (-9.8314,1.26) rectangle (-6.2628,0.26);
 \node at (-8.0314,0.76) {Action history $a_{t-1},a_t$};
 \draw[thick]  (-9.9817,-0.22) rectangle (-5.4817,-3.24);
\draw[thick, fill=green!20]  (-9.5817,-0.56) rectangle (-5.9817,-1.54);
\node at (-7.7817,-1.04) {Commanded vel. $v_t^{\text{cmd}}$};
\draw[thick,fill=green!20]  (-9.5817,-1.86) rectangle (-5.9817,-2.84);
\node[align=center] at (-7.7817,-2.34) {Proprioceptive \\ measurements};
\draw[thick, >=latex, ->] (-5.5,-1.7) -- (-2.5,-1.7) -- (-2.4811,1.66) -- (-0.5314,1.66);
\draw[thick, >=latex, ->] (-2.5,-1.7) -- (-2.5,-4.94) -- (-1.9352,-4.93);

% connnect
\draw[thick, >=latex, ->] (-6.2628,2.65) -- (-5.5314,2.66);
%\draw[thick, >=latex, ->] (-2.3,-0.35) -- (0.5,-0.35);	% estimator直连policy

\newcommand{\turnx}{-8.4};
\draw[thick, >=latex, ->] (-3.1314,2.66)  --  (-0.5314,2.66);

\draw[thick, >=latex, ->] (-6.2628,0.76)  -- (-2.8314,0.76) --(-2.8314,2.16)-- (-0.5314,2.16);
\node at (-4.3314,2.67) {\bf{Estimator}};
\node at (4.8794,3.68) {\bf{Policy Network}};

% current obs
\draw[thick, >=latex,fill=green!20]  (0,3) rectangle (2.8,1);
\node[align=center] at (1.4,2) {Current obs. $o_t$};
\draw[thick, >=latex, ->](2.8,2) -- (3.2994,2);
\node[align=center] at (-1.6314,2.86) {Estimate of robot states};
\node[align=center] at (-1,-1.1) {Gait info.\\  $p_t$\ \ \ \ \ };

% rl + rule
\node[circle, draw, thick, inner sep=0.1cm, minimum size=0.5cm] (mycircle) at (9.5286,1.44) {};
\draw (mycircle.west) -- (mycircle.east);
\draw (mycircle.north) -- (mycircle.south);
\node[circle, draw, thick, inner sep=0.1cm, minimum size=0.5cm] (mycircle2) at (8.5286,-2.52) {};
\draw (mycircle2.west) -- (mycircle2.east);
\draw (mycircle2.north) -- (mycircle2.south);

\draw[thick, >=latex, ->]  (1.1,-1.9) -- (1.1334,-3.1);
\node[align=center] at (5.3,-1.9) {Phase offset $\Delta\phi_{1\sim4}$};

\draw[thick, >=latex, ->] (6.4994,2.51) -- (9.5286,2.51) -- (mycircle.north);
\draw[thick, >=latex, ->] (6.4994,1.8574) -- (8.5286,1.8574) -- (mycircle2.north);
\node[align=center] at (8,2.1) {Residual wheel vel.};

% delta phi
\draw[thick, >=latex, ->] (6.4994,1.36) -- (7.7286,1.36)-- (7.6,-2.2) -- (2.7,-2.2) -- (2.7497,-3.1);


\begin{pgfonlayer}{foreforeground}
\draw[thick, >=latex, ->] (4.0334,-6.5) -- (8.5097,-6.5) -- (mycircle2.south);
\node[align=center] at (6.6,-6.1) {Nominal wheel vel.};
\draw[thick, >=latex] (4.0811,-7.86) -- (9.5097,-7.86) -- (9.5286,-2.64) ;
\draw (9.5286,-2.34) arc (88.7143:-88.6981:0.15);
\draw[thick, >=latex, ->]  (9.5286,-2.34) --  (mycircle.south);

\end{pgfonlayer}
\begin{pgfonlayer}{main}
		\draw[thick, rounded corners=5mm, fill=yellow!20]  (-1.4352,-4.08) rectangle (4.3648,-7.78);
		
		% inside driving gait
		\draw[thick, >=latex, ->] (-1.0195,-3.1) -- (-1.0006,1.16) -- (-0.5314,1.16);
		\node at (1.0497,-4.5) {\bf{Trotting Gait}};
		\node at (0.4497,-3.6) {\bf{Walking Gait}};
		
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
	\draw[thick, rounded corners=5mm, fill=orange!20]  ({-1.5849+0.5},{-4.28-1}) rectangle (4.8648,-8.78);
	\draw[thick, >=latex, fill=white]  (0.102,-5.9) rectangle (4.0334,-7.03);
	\node[align=center] at (2.1497,-6.5) {Wheel Velocity \\ Generator};
	\draw[thick, fill=white]  (0.1497,-7.3) rectangle (4.0811,-8.43);
	\node[align=center] at (2.0974,-7.86) {End Effector \\ Trajectory Generator};
	\node at (2.0648,-5.6) {\bf{Driving Gait}};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\draw[thick, rounded corners=5mm, fill=blue!20]  (-1.9352,-3.08) rectangle (3.8648,-6.78);
\node at (1.4334,-4.82) {Driving Gait};
\end{pgfonlayer}

% PD
\draw[thick]  (11.0922,2.04) rectangle (13.2922,0.84);
\node[align=center] at (12.1922,1.44) {Inverse \\ Kinematics};
\node[align=center] at (10.36,2) {Desired\\ foot pos};
\node[align=center] at (14.16,1.9) {Desired leg\\ joint pos};`
\draw[thick, >=latex, ->] (mycircle.east) -- (11.0922,1.44);
\draw[thick]  (15.0922,2.04) rectangle (17.2922,0.84);
\draw[thick, >=latex, ->] (13.2922,1.44) -- (15.0922,1.44);
\node[align=center] at (16.1922,1.44) {PD \\ Controller};

% PID
\draw[thick]  (15.0922,-1.92) rectangle (17.2922,-3.12);
\node[align=center] at (16.1922,-2.52) {PID \\ Controller};
\node[align=center] at (12.6922,-2.24) {Desired wheel vel.};
\draw[thick, >=latex, ->] (mycircle2.east) -- (15.0922,-2.52);

\draw[thick]  (15.0922,0.04) rectangle (17.2922,-1.16);
\draw[thick, >=latex, ->] (16.1922,0.84) -- (16.1922,0.04);
\node[align=center] at (16.1922,-0.56) {Robot \\ Dynamics};
\draw[thick, >=latex, ->] (16.1922,-1.92) -- (16.1922,-1.16);

% big picture
\begin{pgfonlayer}{background}
\node at (1.2334,-9.2) {\Large{Augmented Nominal Gait Library}};
\end{pgfonlayer}



\draw[line width=2pt, >=latex] (-0.5314,3.6) -- (-0.5314,0.46);
\draw[thick, >=latex, ->] (-0.5314,2) -- (0,2);
% switch

\draw[thick, dashed, >=latex, ->]  (1.7334,-1.9) -- (1.7334,-4.1);
\draw[thick, dashed, >=latex, ->]  (2.3334,-1.9) -- (2.34,-5.3);

%\draw[thick, >=latex, ->] (8.5,-4.5) -- (8.5,-6.5);
\node[align=center] at (7.84,2.7) {Residual foot pos};
\node[align=center] at (6.48,-7.6) {Nominal foot pos};

\node [anchor=south west,inner sep=0] (image) at (9.9,-8.5) {\includegraphics[width=8cm]{figures/train_low_dpi.png}};

\draw[thick, >=latex, ->] (1.4,3) -- (1.4,4.46) -- (-7.7628,4.46) -- (-7.7628,3.55);
\node[align=center] at (5.4,-0.6) {\bf{Predictive energy-aware}\\ \bf{Gait Selection}};


\draw[thick, rounded corners=5mm]  (0,0.6) rectangle (3.2,-1.9);

\draw[->, >=latex] (1.6,1) -- (1.6,0.6);
\end{tikzpicture}

==> tikz/hardware.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
\node [anchor=south west,inner sep=0] (image) at (0.0, 0.0) {\includegraphics[width=7.2cm]{figures/hardware_low_dpi.jpg}};

\node [anchor=south west,inner sep=0] (image) at (7.0, 0.0) {\includegraphics[width=3cm]{figures/explosion.png}};
\draw[thick, >=latex, ->, color=blue!40]  plot[smooth, tension=.7] coordinates {(6.4,1.3) (7.1,2) (8,2)};
\end{tikzpicture}
